Benchmarking CNN-based Models against Transformer-based Models for Abdominal Multi-Organ Segmentation on the RATIC Dataset

Accurate multi-organ segmentation in abdominal CT scans is essential for computer-aided diagnosis and treatment. While convolutional neural networks (CNNs) have long been the standard approach in medical image segmentation, transformer-based architectures have recently gained attention due to their ability to model long-range dependencies. In this study, we systematically benchmark the three hybrid transformer-based models UNETR, SwinUNETR, and UNETR++ against a strong CNN baseline, SegResNet, for volumetric multi-organ segmentation on the heterogeneous RATIC dataset. The dataset comprises 206 annotated CT scans from 23 institutions worldwide, covering five abdominal organs. All models were trained and evaluated under identical preprocessing and training conditions using the Dice Similarity Coefficient (DSC) as the primary metric. The results show that the CNN-based SegResNet achieves the highest overall performance, outperforming all hybrid transformer-based models across all organs. Among the transformer-based approaches, UNETR++ delivers the most competitive results, while UNETR demonstrates notably faster convergence with fewer training iterations. These findings suggest that, for small- to medium-sized heterogeneous datasets, well-optimized CNN architectures remain highly competitive and may outperform hybrid transformer-based designs.

==> fig1.tex <==
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}[
            node distance=0.4cm,
            % Styles
            volume/.style={draw, fill=gray!20, minimum width=2.8cm, minimum height=1cm, align=center, thick},
            vit/.style={draw, fill=blue!5, minimum width=3.5cm, minimum height=6.5cm, align=center, thick},
            bluebox/.style={draw, fill=blue!30, minimum width=0.8cm, minimum height=0.6cm, rounded corners=1pt},
            greenbox/.style={draw, fill=green!30, minimum width=0.8cm, minimum height=0.6cm, rounded corners=1pt},
            yellowbox/.style={draw, fill=yellow!40, minimum width=0.8cm, minimum height=0.6cm, rounded corners=1pt},
            greybox/.style={draw, fill=gray!40, minimum width=0.8cm, minimum height=0.6cm, rounded corners=1pt},
            circle_c/.style={draw, fill=cyan!20, circle, minimum size=0.6cm, inner sep=0pt, font=\small\bfseries},
            arrow/.style={-Stealth, thick},
            dimlabel/.style={font=\tiny, align=center}
        ]

        % --- Core Nodes ---
        \node[volume] (input) {Input Volume \\ $H \times W \times D \times 4$};

        % Input Processing Skip Path
        \node[yellowbox, right=1cm of input] (iy1) {};
        \node[yellowbox, right=0.1cm of iy1] (iy2) {};
        \draw[arrow] (input) -- (iy1);

        \node[vit, below=1.2cm of input] (vit) {\textbf{ViT Backbone} \\ (12 Layers)};
        \draw[arrow] (input) -- node[right, font=\scriptsize] {Patches} (vit);

        % --- Final Input-Level Concatenation ---
        \node[circle_c] (concat_final) at ($(iy2.east) + (14, 0)$) {C};
        \draw[arrow] (iy2.east) -- node[below, midway, dimlabel] {$H \times W \times D \times 64$}(concat_final.west);

        % --- Z-Paths (Z3, Z6, Z9, Z12) ---

        % Z3
        \coordinate (z3_start) at ($(vit.north east)!0.15!(vit.south east)$);
        \node[bluebox, right=2.5cm of z3_start] (z3_b1) {};
        \node[bluebox, right=0.1cm of z3_b1] (z3_b2) {};
        \node[bluebox, right=0.1cm of z3_b2] (z3_b3) {};
        \draw[arrow] (z3_start) -- node[above, midway, font=\small] {$Z_3$}
        node[below, midway, dimlabel] {$\frac{H}{16} \times \frac{W}{16} \times \frac{D}{16} \times 768$} (z3_b1);
        \node[circle_c] (concat3) at ($(z3_b3.east) + (7.2, 0)$) {C};
        \draw[arrow] (z3_b3.east) -- node[below, midway, dimlabel] {$\frac{H}{2} \times \frac{W}{2} \times \frac{D}{2} \times 128$} (concat3.west);
        \node[yellowbox, right=0.6cm of concat3] (y3_1) {};
        \node[yellowbox, right=0.1cm of y3_1] (y3_2) {};
        \node[greenbox, right=0.1cm of y3_2] (g3_final) {};
        \draw[arrow] (concat3.east) -- (y3_1);

        % Z6
        \coordinate (z6_start) at ($(vit.north east)!0.4!(vit.south east)$);
        \node[bluebox, right=2.5cm of z6_start] (z6_b1) {};
        \node[bluebox, right=0.1cm of z6_b1] (z6_b2) {};
        \draw[arrow] (z6_start) -- node[above, midway, font=\small] {$Z_6$}
        node[below, midway, dimlabel] {$\frac{H}{16} \times \frac{W}{16} \times \frac{D}{16} \times 768$} (z6_b1);
        \node[circle_c] (concat6) at ($(z6_b2.east) + (4.0, 0)$) {C};
        \draw[arrow] (z6_b2.east) -- node[below, midway, dimlabel] {$\frac{H}{4} \times \frac{W}{4} \times \frac{D}{4} \times 256$} (concat6.west);
        \node[yellowbox, right=0.6cm of concat6] (y6_1) {};
        \node[yellowbox, right=0.1cm of y6_1] (y6_2) {};
        \node[greenbox, right=0.1cm of y6_2] (g6_final) {};
        \draw[arrow] (concat6.east) -- (y6_1);

        % Z9
        \coordinate (z9_start) at ($(vit.north east)!0.65!(vit.south east)$);
        \node[bluebox, right=2.5cm of z9_start] (z9_b1) {};
        \node[circle_c, right=0.5cm of z9_b1] (concat9) {C};
        \draw[arrow] (z9_start) -- node[above, midway, font=\small] {$Z_9$}
        node[below, midway, dimlabel] {$\frac{H}{16} \times \frac{W}{16} \times \frac{D}{16} \times 768$} (z9_b1);
        \draw[arrow] (z9_b1.east) -- (concat9.west);

        % Z12
        \coordinate (z12_start) at ($(vit.north east)!0.9!(vit.south east)$);
        \node[greenbox, right=2.5cm of z12_start] (z12_g1) {};
        \draw[arrow] (z12_start) -- node[above, midway, font=\small] {$Z_{12}$}
        node[below, midway, dimlabel] {$\frac{H}{16} \times \frac{W}{16} \times \frac{D}{16} \times 768$} (z12_g1);
        \draw[arrow] (z12_g1.east) -- ++(0.5,0) -| node[right, midway, dimlabel] {$\frac{H}{8} \times \frac{W}{8} \times \frac{D}{8} \times 512$}  (concat9.south);

        \node[yellowbox, right=0.6cm of concat9] (y9_1) {};
        \node[yellowbox, right=0.1cm of y9_1] (y9_2) {};
        \node[greenbox, right=0.1cm of y9_2] (g9_final) {};
        \draw[arrow] (concat9.east) -- (y9_1);

        % --- Link Stages ---
        \draw[arrow] (g9_final.east) -- ++(0.5,0) -| node[right, midway, dimlabel] {$\frac{H}{4} \times \frac{W}{4} \times \frac{D}{4} \times 256$} (concat6.south);
        \draw[arrow] (g6_final.east) -- ++(0.5,0) -| node[right, midway, dimlabel] {$\frac{H}{2} \times \frac{W}{2} \times \frac{D}{2} \times 128$} (concat3.south);
        \draw[arrow] (g3_final.east) -- ++(0.5,0) -| node[right, midway, dimlabel] {$ H \times W \times D \times 64$} (concat_final.south);

        % --- Output Head ---
        \node[yellowbox, right=0.6cm of concat_final] (yf1) {};
        \node[yellowbox, right=0.1cm of yf1] (yf2) {};
        \node[greybox, right=0.1cm of yf2] (gf) {};
        \node[volume, right=1cm of gf] (output) {Output \\ $H \times W \times D \times 3$};
        \draw[arrow] (concat_final.east) -- (yf1);
        \draw[arrow] (gf.east) -- (output);

        % --- Legend ---
        \node[draw, thick, fill=white, below=1.5cm of vit.south, xshift=6cm, rounded corners=3pt] (legend) {
            \begin{tabular}{ll}
                \tikz\node[greenbox, scale=0.6]{};  & Deconv $2 \times 2 \times 2$                                       \\
                \tikz\node[bluebox, scale=0.6]{};   & Deconv $2 \times 2 \times 2$, Conv $3 \times 3 \times 3$, BN, ReLU \\
                \tikz\node[yellowbox, scale=0.6]{}; & Conv $3 \times 3 \times 3$, BN, ReLU                               \\
                \tikz\node[greybox, scale=0.6]{};   & Conv $1 \times 1 \times 1$                                         \\
                \tikz\node[circle_c, scale=0.6]{C}; & Concatenation
            \end{tabular}
        };

    \end{tikzpicture}
}

==> fig2.tex <==
\resizebox{\textwidth}{!}{

    \begin{tikzpicture}[
            node distance=0.7cm and 1.2cm,
            auto,
            % Define Styles
            block/.style={rectangle, draw, fill=blue!10, text width=3cm, align=center, minimum height=1cm, rounded corners},
            swin/.style={rectangle, draw, fill=green!15, text width=3cm, align=center, minimum height=1cm, font=\small\bfseries},
            % Mini Feature Block Styles
            feat_orange/.style={rectangle, draw, fill=orange!30, minimum width=0.6cm, minimum height=0.4cm},
            feat_purple/.style={rectangle, draw, fill=purple!20, minimum width=0.6cm, minimum height=0.4cm},
            feat_cyan/.style={rectangle, draw, fill=cyan!20,   minimum width=0.6cm, minimum height=0.4cm},
            feat_red/.style={rectangle, draw, fill=red!30,    minimum width=0.6cm, minimum height=0.4cm},
            % New Head Block Style
            head_block/.style={rectangle, draw, fill=yellow!40, minimum width=1.2cm, minimum height=0.8cm},
            % Concatenation Circle
            concat/.style={circle, draw, inner sep=1.2pt, font=\tiny\bfseries, fill=gray!10},
            arrow/.style={-Stealth, thick}
        ]

        % --- ENCODER (Left Column) ---
        \node (input)  [block] {3D Input Image \\$H\times W\times D\times 4$};
        \node (patch)  [swin,  below=of input] {Patch Partition};
        \node (stage1) [swin,  below=of patch] {Swin Block (Stage 1) \\ $\frac{H}{2}\times\frac{W}{2}\times\frac{D}{2}\times48$};
        \node (stage2) [swin,  below=of stage1] {Swin Block (Stage 2) \\ $\frac{H}{4}\times\frac{W}{4}\times\frac{D}{4}\times96$};
        \node (stage3) [swin,  below=of stage2] {Swin Block (Stage 3) \\ $\frac{H}{8}\times\frac{W}{8}\times\frac{D}{8}\times192$};
        \node (stage4) [swin,  below=of stage3] {Swin Block (Stage 4) \\ $\frac{H}{16}\times\frac{W}{16}\times\frac{D}{16}\times384$};

        % --- BRANCHES & FUSION (Right Side) ---

        % Stage 4 Base
        \node (s4_bneck) [feat_orange, right=1cm of stage4] {};
        \node (s4_res)   [feat_red, right=0.3cm of s4_bneck] {};
        \node (s4_hid)   [feat_cyan,   right=0.3cm of s4_res, label={[font=\tiny]below:$\frac{H}{32}\times\frac{W}{32}\times\frac{D}{32}\times 768$}] {};

        % Stage 3 Fusion
        \node (s3_hid)   [feat_cyan,   right=1cm of stage3, label={[font=\tiny]above:$\frac{H}{16}\times\frac{W}{16}\times\frac{D}{16}\times 384$}] {};
        \node (s3_res)   [feat_red,    right=0.3cm of s3_hid] {};
        \node (c_s3)     [concat,      right=1.0cm of s3_res] {C};
        \node (p3_res)   [feat_red,    right=0.4cm of c_s3] {};
        \node (p3_hid)   [feat_cyan,   right=0.3cm of p3_res, label={[font=\tiny]below:$\frac{H}{16}\times\frac{W}{16}\times\frac{D}{16}\times 384$}] {};

        % Stage 2 Fusion
        \node (s2_hid)   [feat_cyan,   right=1cm of stage2, label={[font=\tiny]above:$\frac{H}{8}\times\frac{W}{8}\times\frac{D}{8}\times 192$}] {};
        \node (s2_res)   [feat_red,    right=0.3cm of s2_hid] {};
        \node (c_s2)     [concat,      right=3.5cm of s2_res] {C};
        \node (p2_res)   [feat_red,    right=0.4cm of c_s2] {};
        \node (p2_hid)   [feat_cyan,   right=0.3cm of p2_res, label={[font=\tiny]below:$\frac{H}{8}\times\frac{W}{8}\times\frac{D}{8}\times 192$}] {};

        % Stage 1 Fusion
        \node (s1_hid)   [feat_cyan,   right=1cm of stage1, label={[font=\tiny]above:$\frac{H}{4}\times\frac{W}{4}\times\frac{D}{4}\times 96$}] {};
        \node (s1_res)   [feat_red,    right=0.3cm of s1_hid] {};
        \node (c_s1)     [concat,      right=5.9cm of s1_res] {C};
        \node (p1_res)   [feat_red,    right=0.4cm of c_s1] {};
        \node (p1_hid)   [feat_cyan,   right=0.3cm of p1_res, label={[font=\tiny]below:$\frac{H}{4}\times\frac{W}{4}\times\frac{D}{4}\times 96$}] {};

        % Patch Fusion
        \node (sp_hid)   [feat_cyan,   right=1cm of patch, label={[font=\tiny]above:$\frac{H}{2}\times\frac{W}{2}\times\frac{D}{2}\times 48$}] {};
        \node (sp_res)   [feat_red,    right=0.3cm of sp_hid] {};
        \node (c_sp)     [concat,      right=8.2cm of sp_res] {C};
        \node (pp_res)   [feat_red,    right=0.4cm of c_sp] {};
        \node (pp_hid)   [feat_cyan,   right=0.3cm of pp_res, label={[font=\tiny]below:$\frac{H}{2}\times\frac{W}{2}\times\frac{D}{2}\times 48$}] {};

        % Input Fusion
        \node (si_hid)   [feat_cyan,   right=1cm of input, label={[font=\tiny]above:$H\times W\times D\times 48$}] {};
        \node (si_res)   [feat_red,    right=0.3cm of si_hid] {};
        \node (c_si)     [concat,      right=10.5cm of si_res] {C};
        \node (pi_res)   [feat_red,    right=0.4cm of c_si] {};
        \node (pi_hid)   [feat_cyan,   right=0.3cm of pi_res, label={[font=\tiny]below:$H\times W\times D\times 48$}] {};

        % --- HEAD & FINAL OUTPUT ---
        \node (head)     [head_block, right=1cm of pi_hid] {};
        \node (output)   [block, right=1cm of head] {Segmentation Output \\ $H\times W\times D\times 3$};

        % --- PATHWAYS ---
        \draw [arrow] (input) -- (patch);
        \draw [arrow] (patch) -- (stage1);
        \draw [arrow] (stage1) -- (stage2);
        \draw [arrow] (stage2) -- (stage3);
        \draw [arrow] (stage3) -- (stage4);

        % Flows
        \draw [arrow] (stage4) -- (s4_bneck); \draw [arrow] (s4_bneck) -- (s4_res); \draw [arrow] (s4_res) -- (s4_hid);
        \draw [arrow] (s4_hid.east) -| (c_s3.south);

        \draw [arrow] (stage3) -- (s3_hid); \draw [arrow] (s3_hid) -- (s3_res); \draw [arrow] (s3_res) -- (c_s3);
        \draw [arrow] (c_s3) -- (p3_res); \draw [arrow] (p3_res) -- (p3_hid);
        \draw [arrow] (p3_hid.east) -| (c_s2.south);

        \draw [arrow] (stage2) -- (s2_hid); \draw [arrow] (s2_hid) -- (s2_res); \draw [arrow] (s2_res) -- (c_s2);
        \draw [arrow] (c_s2) -- (p2_res); \draw [arrow] (p2_res) -- (p2_hid);
        \draw [arrow] (p2_hid.east) -| (c_s1.south);

        \draw [arrow] (stage1) -- (s1_hid); \draw [arrow] (s1_hid) -- (s1_res); \draw [arrow] (s1_res) -- (c_s1);
        \draw [arrow] (c_s1) -- (p1_res); \draw [arrow] (p1_res) -- (p1_hid);
        \draw [arrow] (p1_hid.east) -| (c_sp.south);

        \draw [arrow] (patch) -- (sp_hid); \draw [arrow] (sp_hid) -- (sp_res); \draw [arrow] (sp_res) -- (c_sp);
        \draw [arrow] (c_sp) -- (pp_res); \draw [arrow] (pp_res) -- (pp_hid);
        \draw [arrow] (pp_hid.east) -| (c_si.south);

        \draw [arrow] (input) -- (si_hid); \draw [arrow] (si_hid) -- (si_res); \draw [arrow] (si_res) -- (c_si);
        \draw [arrow] (c_si) -- (pi_res); \draw [arrow] (pi_res) -- (pi_hid);

        % Head to Output
        \draw [arrow] (pi_hid) -- (head);
        \draw [arrow] (head) -- (output);

        % --- LEGEND ---
        \node [below=2cm of stage4, xshift=6cm, draw, inner sep=10pt, rounded corners, fill=white] (legend) {
            \begin{tabular}{ll}
                \tikz\node[feat_cyan, minimum width=0.4cm, minimum height=0.3cm]{}; Hidden Feature       & \tikz\node[head_block, minimum width=0.4cm, minimum height=0.3cm]{}; Head \\
                \tikz\node[feat_red, minimum width=0.4cm, minimum height=0.3cm]{}; Residual Block        & \tikz\node[concat, minimum width=0.3cm]{C}; Concatenation                 \\
                \tikz\node[feat_orange, minimum width=0.4cm, minimum height=0.3cm]{}; Bottleneck Feature &                                                                           \\
            \end{tabular}
        };

    \end{tikzpicture}
}

==> fig3.tex <==
\resizebox{\textwidth}{!}{

    \begin{tikzpicture}[
            node distance=0.8cm,
            % Styles for the outer containers
            base/.style={draw, thick, rounded corners, minimum width=2.6cm, minimum height=2.0cm, align=center, fill=gray!2, drop shadow},
            % Styles for the sub-blocks
            subbox/.style={draw, minimum width=1.8cm, minimum height=0.7cm, rounded corners=2pt},
            % Style for Input and Output (Matching)
            io_style/.style={draw, dashed, thick, minimum width=2.6cm, minimum height=0.8cm, align=center, font=\footnotesize\sffamily},
            % Circle for Concatenation
            concat/.style={draw, circle, inner sep=2pt, font=\small\bfseries, fill=yellow!20},
            % Colors
            patch_color/.style={fill=blue!30},
            epa_color/.style={fill=green!30},
            down_color/.style={fill=orange!30},
            up_color/.style={fill=purple!30},
            conv_color/.style={fill=red!20},
            final_conv_color/.style={fill=gray!30},
            arrow/.style={-stealth, thick},
            dimlabel/.style={font=\small\sffamily}
        ]

        % --- ENCODER PATH ---
        \node (input) [io_style] {Input \\ $H \times W \times D \times 4$};

        \node (block1) [base, below=of input] {};
        \node at ($(block1.center) + (0,0.4)$) [subbox, patch_color] {};
        \node at ($(block1.center) + (0,-0.4)$) [subbox, epa_color] {};

        \node (block2) [base, below=of block1] {};
        \node at ($(block2.center) + (0,0.4)$) [subbox, down_color] {};
        \node at ($(block2.center) + (0,-0.4)$) [subbox, epa_color] {};

        \node (block3) [base, below=of block2] {};
        \node at ($(block3.center) + (0,0.4)$) [subbox, down_color] {};
        \node at ($(block3.center) + (0,-0.4)$) [subbox, epa_color] {};

        \node (block4) [base, below=of block3] {};
        \node at ($(block4.center) + (0,0.4)$) [subbox, down_color] {};
        \node at ($(block4.center) + (0,-0.4)$) [subbox, epa_color] {};

        % --- TOP LEVEL REFINEMENT ---
        \node (input_conv) [subbox, conv_color, right=10.5cm of input] {};
        \node (c0) [concat, right=7.5cm of input_conv] {C};
        \node (post_conv) [subbox, conv_color, right=0.6cm of c0] {};
        \node (final_conv) [subbox, final_conv_color, right=0.6cm of post_conv] {};
        \node (output_final) [io_style, right=0.6cm of final_conv] {Output \\ $H \times W \times D \times 3$};

        % --- DECODER PATH (Staircase) ---

        % Step 1 (Bottom Bridge)
        \node (up_bot) [subbox, up_color, right=2.8cm of block4] {};

        % Step 2 (Level 3)
        \node (c3) [concat, right=4.5cm of block3] {C};
        \node (e3) [subbox, epa_color, right=0.4cm of c3] {};
        \node (up3) [subbox, up_color, right=0.4cm of e3] {};

        % Step 3 (Level 2)
        \node (c2) [concat, right=9.5cm of block2] {C};
        \node (e2) [subbox, epa_color, right=0.4cm of c2] {};
        \node (up2) [subbox, up_color, right=0.4cm of e2] {};

        % Step 4 (Level 1)
        \node (c1) [concat, right=14.5cm of block1] {C};
        \node (e1) [subbox, epa_color, right=0.4cm of c1] {};
        \node (up_final) [subbox, up_color, right=0.4cm of e1] {};

        % --- CONNECTIONS ---
        \draw [arrow] (input) -- (block1);
        \draw [arrow] (block1) -- (block2);
        \draw [arrow] (block2) -- (block3);
        \draw [arrow] (block3) -- (block4);

        \draw [arrow] (input.east) -- (input_conv.west);
        \draw [arrow] (block4.east) --node[below, midway, dimlabel] {$\frac{H}{32} \times \frac{W}{32} \times \frac{D}{32} \times 256$} (up_bot.west);

        \draw [arrow] (up_bot.east) -| node[right, midway, dimlabel] {$\frac{H}{16} \times \frac{W}{16} \times \frac{D}{16} \times 128$} (c3.south);
        \draw [arrow] (up3.east) -| node[right, midway, dimlabel] {$\frac{H}{8} \times \frac{W}{8} \times \frac{D}{8} \times 64$} (c2.south);
        \draw [arrow] (up2.east) -| node[right, midway, dimlabel] {$\frac{H}{4} \times \frac{W}{4} \times \frac{D}{4} \times 32$} (c1.south);

        \draw [arrow] (up_final.east) -| node[right, midway, dimlabel] {$H \times W \times D \times C$} (c0.south);

        \draw [arrow] (input_conv) -- node[below, midway, dimlabel] {$H \times W \times D \times C$}  (c0);
        \draw [arrow] (c0) -- (post_conv);
        \draw [arrow] (post_conv) -- (final_conv);
        \draw [arrow] (final_conv) -- (output_final);

        \draw [arrow] (c3) -- (e3); \draw [arrow] (e3) -- (up3);
        \draw [arrow] (c2) -- (e2); \draw [arrow] (e2) -- (up2);
        \draw [arrow] (c1) -- (e1); \draw [arrow] (e1) -- (up_final);

        \draw [arrow] (block3.east) -- node[below, midway, dimlabel] {$\frac{H}{16} \times \frac{W}{16} \times \frac{D}{16} \times 128$} (c3.west);
        \draw [arrow] (block2.east) -- node[below, midway, dimlabel] {$\frac{H}{8} \times \frac{W}{8} \times \frac{D}{8} \times 64$} (c2.west);
        \draw [arrow] (block1.east) -- node[below, midway, dimlabel] {$\frac{H}{4} \times \frac{W}{4} \times \frac{D}{4} \times 32$} (c1.west);

        % --- LEGENDA (Legend) ---
        \node [draw, thick, fill=white, rounded corners, below=1.5cm of block4, anchor=west, xshift=-1cm] (legend) {
            \begin{tabular}{ll ll}
                \tikz\draw[subbox, patch_color] (0,0) rectangle (0.4,0.2);      & Patch Embedding &
                \tikz\draw[subbox, epa_color] (0,0) rectangle (0.4,0.2);        & EPA Block             \\
                \tikz\draw[subbox, down_color] (0,0) rectangle (0.4,0.2);       & Downsampling    &
                \tikz\draw[subbox, up_color] (0,0) rectangle (0.4,0.2);         & Upsampling            \\
                \tikz\draw[subbox, conv_color] (0,0) rectangle (0.4,0.2);       & ConvBlock       &
                \tikz\draw[subbox, final_conv_color] (0,0) rectangle (0.4,0.2); & 1x1x1 Conv            \\
                \tikz\draw[concat] (0,0) circle (0.15) node {};                 & Concatenation   &   &
            \end{tabular}
        };

    \end{tikzpicture}
}

==> fig4.tex <==
\resizebox{\textwidth}{!}{

    \begin{tikzpicture}[
            node distance=0.5cm,
            % Box Styles
            blue_thin/.style={rectangle, fill=blue!50, minimum width=0.15cm, minimum height=4cm},
            green_thin/.style={rectangle, fill=green!60!black!60, minimum width=0.15cm, minimum height=3.5cm},
            green_med/.style={rectangle, fill=green!60!black!60, minimum width=0.6cm, minimum height=2.5cm},
            green_wide/.style={rectangle, fill=green!60!black!60, minimum width=1.0cm, minimum height=1.8cm},
            green_widest/.style={rectangle, fill=green!60!black!60, minimum width=1.4cm, minimum height=1.2cm},
            % VAE Latent Style (Equal sign on white ground)
            latent_box/.style={rectangle, fill=white, minimum width=0.8cm, minimum height=0.6cm},
            plus/.style={circle, draw=blue!40, fill=blue!40, inner sep=1pt, text=white, font=\boldmath, scale=0.8},
            arrow/.style={-Latex, thick, gray!80},
            resnet_unit/.style={rectangle, fill=gray!20, minimum width=1.2cm, minimum height=0.6cm, font=\scriptsize, align=center},
        ]

        % --- ENCODER PATH ---
        \node[blue_thin] (in) at (0,0) {};

        % Thin high green
        \node[green_thin, right=0.8cm of in] (e1) {};
        \draw[arrow] (in) -- (e1);

        % Two wider/lower green boxes
        \node[green_med, right=0.8cm of e1] (e2) {};
        \draw[arrow] (e1) -- (e2) node[midway, below, black, font=\small] {$\downarrow$x2};
        \node[green_med, right=0.3cm of e2] (e3) {};
        \draw[arrow] (e2) -- (e3);

        % Two even wider/lower green boxes
        \node[green_wide, right=0.8cm of e3] (e4) {};
        \draw[arrow] (e3) -- (e4) node[midway, below, black, font=\small] {$\downarrow$x2};
        \node[green_wide, right=0.3cm of e4] (e5) {};
        \draw[arrow] (e4) -- (e5) ;

        % Four wide/low green boxes
        \node[green_widest, right=0.8cm of e5] (b1) {};
        \draw[arrow] (e5) -- (b1) node[midway, below, black, font=\small] {$\downarrow$x2};
        \node[green_widest, right=0.2cm of b1] (b2) {};
        \node[green_widest, right=0.2cm of b2] (b3) {};
        \node[green_widest, right=0.2cm of b3] (b4) {};
        \draw[arrow] (b1) -- (b2); \draw[arrow] (b2) -- (b3); \draw[arrow] (b3) -- (b4);

        % --- THE SPLIT ---
        \coordinate (split) at ($(b4.east)+(0.4,0)$);
        \draw[thick, gray!80] (b4.east) -- (split);

        % --- UPPER BRANCH (Increasing size) ---
        \node[plus, above right=1.2cm and 0.5cm of split] (c1) {+};
        \draw[arrow] (split) |- (c1) node[pos=0.7, above, black, font=\small] {$\uparrow$x2};

        \node[green_wide, right=0.4cm of c1] (ub1) {};
        \draw[arrow] (c1) -- (ub1);

        \node[plus, above right=0.8cm and 0.5cm of ub1] (c2) {+};
        \draw[arrow] (ub1) |- (c2) node[pos=0.7, above, black, font=\small] {$\uparrow$x2};

        \node[green_med, right=0.4cm of c2] (ub2) {};
        \draw[arrow] (c2) -- (ub2);

        \node[plus, above right=0.8cm and 0.5cm of ub2] (c3) {+};
        \draw[arrow] (ub2) |- (c3) node[pos=0.7, above, black, font=\small] {$\uparrow$x2};

        \node[green_thin, right=0.4cm of c3] (ub3) {};
        \draw[arrow] (c3) -- (ub3);
        \node[blue_thin, right=0.2cm of ub3] (final_blue) {};
        \draw[arrow] (ub3) -- (final_blue);

        % % --- LOWER BRANCH (VAE - Increasing size) ---
        % \node[latent_box, fill=green!60!black!60, below right=1.5cm and 0.5cm of split, label={[font=\tiny]above:$\mathcal{N}(\mu, \sigma^2)$}] (v1) {};
        % \draw[line width=1.5pt, blue!70] ($(v1.center)+(-0.2, 0.08)$) -- ($(v1.center)+(0.2, 0.08)$);
        % \draw[line width=1.5pt, blue!70] ($(v1.center)+(-0.2, -0.08)$) -- ($(v1.center)+(0.2, -0.08)$);
        % \draw[arrow] (split) |- (v1);

        % \node[green_wide, right=0.8cm of v1] (v2) {};
        % \draw[arrow] (v1) -- (v2) node[midway, below, black, font=\small] {$\uparrow$x2};

        % \node[green_med, right=0.8cm of v2] (v3) {};
        % \draw[arrow] (v2) -- (v3) node[midway, below, black, font=\small] {$\uparrow$x2};

        % \node[green_thin, right=0.8cm of v3] (v4) {};
        % \draw[arrow] (v3) -- (v4) node[midway, below, black, font=\small] {$\uparrow$x2};

        % \node[blue_thin, minimum width=0.15cm, minimum height=4cm, right=0.3cm of v4] (final_white) {};
        % \draw[arrow] (v4) -- (final_white);

        % --- SKIP CONNECTIONS ---
        \draw[gray!60, thick] (e1.north) |- (c3.west);
        \draw[gray!60, thick] (e3.north) |- (c2.west);
        \draw[gray!60, thick] (e5.north) |- (c1.west);

        % --- RESNET BLOCK DEFINITION (Bottom Left) ---
        \begin{scope}[shift={(0,-6)}]
            \node[rectangle, fill=green!60!black!60, minimum size=0.5cm] (green_sq) at (0,0) {};
            \node[right=0.1cm of green_sq] (eq) {=};

            \coordinate (entry) at ($(eq.east)+(0.3,0)$);
            \node[resnet_unit, right=0.2cm of entry] (gn1) {Group\\Norm};
            \node[resnet_unit, right=0.2cm of gn1] (re1) {ReLU};
            \node[resnet_unit, right=0.2cm of re1] (cv1) {Conv3x3x3};
            \node[resnet_unit, right=0.2cm of cv1] (gn2) {Group\\Norm};
            \node[resnet_unit, right=0.2cm of gn2] (re2) {ReLU};
            \node[resnet_unit, right=0.2cm of re2] (cv2) {Conv3x3x3};
            \node[plus, right=0.3cm of cv2] (add) {+};

            % Internal connections
            \draw[arrow] (gn1) -- (re1); \draw[arrow] (re1) -- (cv1);
            \draw[arrow] (cv1) -- (gn2); \draw[arrow] (gn2) -- (re2);
            \draw[arrow] (re2) -- (cv2); \draw[arrow] (cv2) -- (add);

            % Residual connection
            \draw[arrow] (entry) -- ++(0,0.8) -| (add);
            \draw[thick, gray!80] (entry) -- (gn1);
        \end{scope}

        % --- LEGEND (Bottom Right) ---
        \begin{scope}[shift={(12,-5.8)}]
            \node[anchor=west, font=\small] at (0,0.4)  {$\downarrow$x2 = conv3x3x3 stride 2};
            \node[anchor=west, font=\small] at (0,-0.2) {$\uparrow$x2 = conv1x1x1, 3D bilinear upsizing};
        \end{scope}

    \end{tikzpicture}
}
